Stability to Deformations of Manifold Filters and Manifold Neural Networks

The paper defines and studies manifold (M) convolutional filters and neural networks (NNs). \emph{Manifold} filters and MNNs are defined in terms of the Laplace-Beltrami operator exponential and are such that \emph{graph} (G) filters and neural networks (NNs) are recovered as discrete approximations when the manifold is sampled. These filters admit a spectral representation which is a generalization of both the spectral representation of graph filters and the frequency response of standard convolutional filters in continuous time. The main technical contribution of the paper is to analyze the stability of manifold filters and MNNs to smooth deformations of the manifold. This analysis generalizes known stability properties of graph filters and GNNs and it is also a generalization of known stability properties of standard convolutional filters and neural networks in continuous time. The most important observation that follows from this analysis is that manifold filters, same as graph filters and standard continuous time filters, have difficulty discriminating high frequency components in the presence of deformations. This is a challenge that can be ameliorated with the use of manifold, graph, or continuous time neural networks. The most important practical consequence of this analysis is to shed light on the behavior of graph filters and GNNs in large-scale graphs.

==> frequency_response_absolute.txt <==
%!TEX root = ../graphons.tex

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.3*exp(-(0.8*(x-2))^2) 
       -0.2 *exp(-(1*(x-4.5))^2) 
       + 0.2*exp(-(1*(x-10))^2) 
       + 0.55}
       
\newcommand{\drawgaussian}[7]
{
   \def \filter { ( \height*exp(-(1/\width*(x-\center))^2) ) }
   \def \center {#1}
   \def \width  {#2}
   \def \height {#3}

   \def \xminhere   {#4}
   \def \xmaxhere   {#5}

   % Draw filter Three
   \addplot[ domain     = \center-3.0*\width:\center + 3.0*\width, 
             samples    = 80, 
             color      = #6,
             line width = #7]
           { \filter };

   \addplot[ domain     = \xminhere:\center-3.0*\width, 
             samples    = 2, 
             color      = #6,
             line width = #7]
           { 0 };
   
   \addplot[ domain     = \center+3.0*\width:\xmaxhere, 
             samples    = 2, 
             color      = #6,
             line width = #7]
           { 0 };
}




\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}



\begin{axis}[scale only axis,
             width  = 2.5*\unit,
             height = 0.8*\unit,
             xmin = 0, xmax=8,
             xtick = { 0,  1.05 ,  1.89, 3.2 , 4.1, 5.1},
             xticklabels = {\black{\footnotesize $0$},
             				\blue{\footnotesize $\ \Lambda_1$}, 
                            \blue{\footnotesize $\ \Lambda_2$}, 
                            \blue{\footnotesize $\ \Lambda_3$}, 
                            \blue{\footnotesize $\ \Lambda_4$}, 
                            \blue{\footnotesize $\ \Lambda_5$},
                            },
             ymin = -0, ymax = 1.15,
             ytick = {0.55},
             yticklabels = {\black{\footnotesize $h(\lambda)$}},
%             ytick = {0.928, 0.55},
%             yticklabels = {\black{\footnotesize $h_{\mbox{\tiny min}}+Lc$},
%             				\black{\footnotesize $h_{\mbox{\tiny min}}$}},
%             yticklabel style={rotate=90},
             typeset ticklabels with strut,
             enlarge x limits=false]
             
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
       coordinates {
            (1, 0) (1.25, 0) (1.25, 1.15) (1, 1.15)  };       
            
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
       coordinates {
            (1.8, 0) (2, 0) (2, 1.15) (1.8, 1.15)  };   
% \addplot [fill=black, fill opacity=0.1, draw opacity = 0]
%       coordinates {
%             (2.4, 0) (2.63, 0) (2.63, 1.15) (2.4, 1.15)  };  
            
% \addplot [fill=black, fill opacity=0.1, draw opacity = 0]
%       coordinates {
%             (3.11, 0) (3.2, 0) (3.2, 1.15) (3.11, 1.15)  };
            
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
      coordinates {
            (5, 0) (5.2, 0) (5.2, 1.15) (5, 1.15)  };
            
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
      coordinates {
            (6.72, 0) (8, 0) (8, 1.15) (6.72, 1.15)  }; 
            
% \addplot [fill=black, fill opacity=0.1, draw opacity = 0]
%       coordinates {
%             (7.4, 0) (8, 0) (8, 1.15) (7.4, 1.15)  }; 
            
            

            
\addplot[ domain=0:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};      
         

\addplot[samples at = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83},
         color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};.
         
\drawgaussian{1.125}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };


\drawgaussian{1.9}{0.3}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{3}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{4}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{5.1}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{7.36}{1}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };

         
\end{axis}
\end{tikzpicture}

==> frequency_response_relative.txt <==
%!TEX root = ../graphons.tex

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.3*exp(-(0.8*(x-2))^2) 
       - 0.2*exp(-(1*(x-4.5))^2) 
       + 0.2*exp(-(1*(x-10))^2) 
       + 0.55}

\newcommand{\drawgaussian}[7]
{
   \def \filter { ( \height*exp(-(1/\width*(x-\center))^2) ) }
   \def \center {#1}
   \def \width  {#2}
   \def \height {#3}

   \def \xminhere   {#4}
   \def \xmaxhere   {#5}

   % Draw filter Three
   \addplot[ domain     = \center-3.0*\width:\center + 3.0*\width, 
             samples    = 80, 
             color      = #6,
             line width = #7]
           { \filter };

   \addplot[ domain     = \xminhere:\center-3.0*\width, 
             samples    = 2, 
             color      = #6,
             line width = #7]
           { 0 };
   
   \addplot[ domain     = \center+3.0*\width:\xmaxhere, 
             samples    = 2, 
             color      = #6,
             line width = #7]
           { 0 };
}



\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}



\begin{axis}[scale only axis,
             width  = 2.5*\unit,
             height = 0.8*\unit,
             xmin = 0, xmax=8,
             xtick = { 0,  0.85 ,  1.3,1.9 , 3.2 , 4.1, 5.1},
             xticklabels = {\black{\footnotesize $0$},
             				\blue{\footnotesize $\ \Lambda_1$}, 
                            \blue{\footnotesize $\ \Lambda_2$}, 
                            \blue{\footnotesize $\ \Lambda_3$}, 
                            \blue{\footnotesize $\ \Lambda_4$},
                            \blue{\footnotesize $\ \Lambda_5$}, 
                            \blue{\footnotesize $\ \Lambda_6$},
                            },
             ymin = -0, ymax = 1.15,
             ytick = {0.55},
             yticklabels = {\black{\footnotesize $h(\lambda)$}},
%             ytick = {0.928, 0.55},
%             yticklabels = {\black{\footnotesize $h_{\mbox{\tiny min}}+Lc$},
%             				\black{\footnotesize $h_{\mbox{\tiny min}}$}},
%             yticklabel style={rotate=90},
             typeset ticklabels with strut,
             enlarge x limits=false]
             
%\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
 %      coordinates {
  %          (1, 0) (1.14, 0) (1.14, 1.15) (1, 1.15)  };       
            
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
       coordinates {
            (1.8, 0) (2, 0) (2, 1.15) (1.8, 1.15)  };   
%\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
 %      coordinates {
  %          (2.4, 0) (2.63, 0) (2.63, 1.15) (2.4, 1.15)  };  

\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
      coordinates {
            (5, 0) (5.2, 0) (5.2, 1.15) (5, 1.15)  };
            

            
\addplot [fill=black, fill opacity=0.1, draw opacity = 0]
      coordinates {
            (6.72, 0) (8, 0) (8, 1.15) (6.72, 1.15)  }; 
            
            

            
\addplot[ domain=0:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};      
         

\addplot[samples at = {0, 1, 1.25, 1.8, 2,  3.2, 4.1, 5, 5.2,  6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83},
         color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

\drawgaussian{1}{0.1}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };        
         
\drawgaussian{1.25}{0.1}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };


\drawgaussian{1.9}{0.3}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{3}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{4}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{5.1}{0.4}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\drawgaussian{7.36}{1}{0.9}{0}{8}{red!60}{1.2}
 \addplot+[ samples at   = {0, 1, 1.25,   1.8, 2,   3.2,  4.1,   5, 5.2,     6.72,  6.9, 7.1, 7.3,  7.54, 7.7, 7.83}, 
              solid, 
              ycomb, 
              mark         = otimes*, 
              mark size    = 1.5pt,
              line width   = 0.8,              
              color        =  blue!60, 
              mark options = {red!60}
            ]
            { \filter };
\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}


